Decay properties of singly charmed baryons

The magnetic moments, transition magnetic moments and the radiative decay widths of singly charmed baryons are calculated with $ {J^P = \frac{1}{2}}^+$ and $ {J^P = \frac{3}{2}}^+$ in the constitute quark model. Further, the strong decay rates for $ S $, $ P $ and $ D $ wave transitions are also presented. The singly charmed baryon masses used in the calculations were obtained from the hypercentral Constitute Quark Model (hCQM) without and with first order relativistic correction. Obtained results are compared with experimental observation as well as with the other theoretical predictions.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

